Robust Neural Information Retrieval: An Adversarial and Out-of-distribution Perspective

Recent advances in neural information retrieval (IR) models have significantly enhanced their effectiveness over various IR tasks. The robustness of these models, essential for ensuring their reliability in practice, has also garnered significant attention. With a wide array of research on robust IR being proposed, we believe it is the opportune moment to consolidate the current status, glean insights from existing methodologies, and lay the groundwork for future development. We view the robustness of IR to be a multifaceted concept, emphasizing its necessity against adversarial attacks, out-of-distribution (OOD) scenarios and performance variance. With a focus on adversarial and OOD robustness, we dissect robustness solutions for dense retrieval models (DRMs) and neural ranking models (NRMs), respectively, recognizing them as pivotal components of the neural IR pipeline. We provide an in-depth discussion of existing methods, datasets, and evaluation metrics, shedding light on challenges and future directions in the era of large language models. To the best of our knowledge, this is the first comprehensive survey on the robustness of neural IR models, and we will also be giving our first tutorial presentation at SIGIR 2024 \url{https://sigir2024-robust-information-retrieval.github.io}. Along with the organization of existing work, we introduce a Benchmark for robust IR (BestIR), a heterogeneous evaluation benchmark for robust neural information retrieval, which is publicly available at \url{https://github.com/Davion-Liu/BestIR}. We hope that this study provides useful clues for future research on the robustness of IR models and helps to develop trustworthy search engines \url{https://github.com/Davion-Liu/Awesome-Robustness-in-Information-Retrieval}.

==> figure_latex/attack_map.tex <==
\begin{figure}[h] % 'htbp' option is used to place the figure here, top, bottom, or on a separate page
  \centering % This centers the figure in the text
    \resizebox{1.0\textwidth}{!}{%      
    \begin{tikzpicture}[
      grow = right,
      level 1/.style={level distance=2cm, sibling distance=4cm}, % Level 1 spacing
      level 2/.style={level distance=2cm, sibling distance=1cm}, % Level 2 spacing
      level 3/.style={level distance=2cm, sibling distance=1cm}, % Level 3 spacing
      edge from parent path = {
        (\tikzparentnode.east) -| +(0.25,0) |- (\tikzchildnode.west)
      },
      bag/.style={
        text width = 8em,
        text centered,
        anchor = west,
        fill = white,
        draw = inkblue,
        thick,
        rounded corners,
        font=\small,
        minimum height = 2em},
      cite/.style={
        text width = 9em,
        text centered,
        anchor = west,
        fill = white,
        draw = gray,
        thick,
        rounded corners,
        font=\small,
        minimum height = 2em},
      ]

      \node[bag, fill = gray!20, draw = gray] {Adversarial attack} 
          child  {
            node[bag] {Adversarial ranking attack}
              child {
                node [bag] {Multi-granular attack}
                  child {
                    node [cite] {\cite{liu2024multi}}
                  }
              }
              child {
                node [bag] {Prompt attack}
                  child {
                    node [cite] {\cite{chen2023towards,parry2024analyzing}}
                  }
              }
              child {
                node [bag] {Trigger attack}
                  child {
                    node [cite] {\cite{song2020adversarial,goren2020ranking,liu2022order,song2022trattack}}
                  }
              }
              child {
                node [bag] {Word substitution attack}
                  child {
                    node [cite] {\cite{raval2020one,liang2018deep,wang2022bert,wu2023prada,liu2023topic}}
                  }
              }
          }
          child  {
            node[bag] {Adversarial retrieval attack}
              child {
                node [bag] {Encoding attack}
                  child {
                    node [cite] {\cite{boucher2023boosting}}
                  }
              }
              child {
                node [bag] {Backdoor attack}
                  child {
                    node [cite] {\cite{long2024backdoor}}
                  }
              }
              child {
                node [bag] {Corpus poison attack}
                  child {
                    node [cite] {\cite{liu2023black,zhong2023poisoning,lin2023mawseo}}
                  }
              }
          }
      ;
    \end{tikzpicture}%
    }
  \caption{Classification of adversarial attacks against neural IR models.} % Caption for the figure
  \label{fig:attack-tree} % Label for referencing the figure
\end{figure}



==> figure_latex/corpus_map.tex <==
\begin{figure}[t] % 'htbp' option is used to place the figure here, top, bottom, or on a separate page
  \centering % This centers the figure in the text
  \resizebox{1.0\textwidth}{!}{%
    \begin{tikzpicture}[
      grow = right,
      level 1/.style={level distance=2cm, sibling distance=4cm}, % Level 1 spacing
      level 2/.style={level distance=2cm, sibling distance=1.2cm}, % Level 2 spacing
      level 3/.style={level distance=2cm, sibling distance=1.2cm}, % Level 3 spacing
      edge from parent path = {
        (\tikzparentnode.east) -| +(0.25,0) |- (\tikzchildnode.west)
      },
      bag/.style={
        text width = 8em,
        text centered,
        anchor = west,
        fill = white,
        draw = inkblue,
        thick,
        rounded corners,
        font=\small,
        minimum height = 2em},
      cite/.style={
        text width = 9em,
        text centered,
        anchor = west,
        fill = white,
        draw = gray,
        thick,
        rounded corners,
        font=\small,
        minimum height = 2em},
      ]

      \node[bag, fill = gray!20, draw = gray] {OOD generalizability on unseen documents} 
          child  {
            node[bag] {Updates to a corpus}
              child {
                node [bag] {Continual learning for dense retrieval}
                  child {
                    node [cite] {\cite{cai2023l2r}}
                  }
              }
              child {
                node [bag] {Continual learning for generative retrieval}
                  child {
                    node [cite] {\cite{yoon2023continually,kishore2023incdsi,chen2023continual,guo2024corpusbrain++,mehta2023dsi++}}
                  }
              }
          }
          child  {
            node[bag] {Adaptation to a new corpus}
              child {
                node [bag] {Scaling up the model capacity}
                  child {
                    node [cite] {\cite{ni2022large,lu2022ernie}}
                  }
              }
              child {
                node [bag] {Architectural modifications}
                  child {
                    node [cite] {\cite{huebscher2022zero,formal2022distillation,kasela2024desire,chen2022out,lee2023back}}
                  }
              }
              child {
                node [bag] {Domain modeling}
                  child {
                    node [cite] {\cite{zhan2022disentangled,xian2023learning,xu2023berm,kang2024improving,xin2022zero,yu2022coco}}
                  }
              }
              child {
                node [bag] {Data augmentation}
                  child {
                    node [cite, font=\scriptsize] {\cite{Oh2023Data,Chen2023Cross-domain,Anaya-Isaza2022Data,laitz2024inranker,anand2023data,bonifacio2022inpars,li2024domain,ge2023augmenting,ram2022learning, dai2022promptagator,liu2022challenges,reddy2021towards,yu2022coco,izacard2021unsupervised,neelakantan2022text,liang2020embedding, ma2021zero,chandradevan2024duqgen,thakur2beir,ma2021zero,sachan2023questions,cai2022hyper,wang2022gpl}}
                  }
              }
          }
      ;
    \end{tikzpicture}%
    }
  \caption{Classification of OOD generalizability on unseen documents.} % Caption for the figure
  \label{fig:corpus-tree} % Label for referencing the figure
\end{figure}



==> figure_latex/defense_map.tex <==
\begin{figure}[t] % 'htbp' option is used to place the figure here, top, bottom, or on a separate page
  \centering % This centers the figure in the text
    \begin{tikzpicture}[
      grow = right,
      level 1/.style={level distance=2cm, sibling distance=2.5cm}, % Level 1 spacing
      level 2/.style={level distance=2cm, sibling distance=1cm}, % Level 2 spacing
      level 3/.style={level distance=2cm, sibling distance=1cm}, % Level 3 spacing
      edge from parent path = {
        (\tikzparentnode.east) -| +(0.25,0) |- (\tikzchildnode.west)
      },
      bag/.style={
        text width = 7em,
        text centered,
        anchor = west,
        fill = white,
        draw = inkblue,
        thick,
        rounded corners,
        font=\small,
        minimum height = 2em},
      cite/.style={
        text width = 10em,
        text centered,
        anchor = west,
        fill = white,
        draw = gray,
        thick,
        rounded corners,
        font=\small,
        minimum height = 2em},
      ]

      \node[bag, fill = gray!20, draw = gray] {Adversarial defense} 
          child  {
            node[bag] {Certified robustness}
              child {
                node [bag] {\cite{wu2022certified}}
              }
          }
          child  {
            node[bag] {Empirical defense}
              child {
                node [bag] {Adversarial training}
                  child {
                    node [cite] {\cite{wang2017irgan, zhang2021adversarial, zhou2023towards,park2019adversarial,lupart2023study,liu2024perturbation}}
                  }
              }
              child {
                node [bag] {Data augmentation}
                  child {
                    node [cite] {\cite{wu2022certified}}
                  }
              }
          }
          child  {
            node[bag] {Attack detection}
              child {
                node [bag] {Learning-based detection}
                  child {
                    node [cite] {\cite{chen2023defense}}
                  }
              }
              child {
                node [bag] {Language-based detection}
                  child {
                    node [cite] {\cite{shen2023textdefense, chen2023towards,liu2022order,liu2023topic}}
                  }
              }
              child {
                node [bag] {Perplexity-based detection}
                  child {
                    node [cite] {\cite{song2020adversarial,chen2023towards,liu2022order,liu2023black}}
                  }
              }
          }
      ;
    \end{tikzpicture}%
  \caption{Classification of adversarial defenses in neural IR.} % Caption for the figure
  \label{fig:defense-tree} % Label for referencing the figure
\end{figure}



==> figure_latex/query_map.tex <==
\begin{figure}[t] 
% 'htbp' option is used to place the figure here, top, bottom, or on a separate page
  \centering % This centers the figure in the text
    \resizebox{1.0\textwidth}{!}{%
    \begin{tikzpicture}[
      grow = right,
      level 1/.style={level distance=2cm, sibling distance=2.5cm}, % Level 1 spacing
      level 2/.style={level distance=2cm, sibling distance=1.2cm}, % Level 2 spacing
      level 3/.style={level distance=2cm, sibling distance=1.2cm}, % Level 3 spacing
      edge from parent path = {
        (\tikzparentnode.east) -| +(0.25,0) |- (\tikzchildnode.west)
      },
      bag/.style={
        text width = 8em,
        text centered,
        anchor = west,
        fill = white,
        draw = inkblue,
        thick,
        rounded corners,
        font=\small,
        minimum height = 2em},
      cite/.style={
        text width = 9em,
        text centered,
        anchor = west,
        fill = white,
        draw = gray,
        thick,
        rounded corners,
        font=\small,
        minimum height = 2em},
      ]

      \node[bag, fill = gray!20, draw = gray] {OOD generalizability on unforeseen corpus} 
          child  {
            node[bag] {Unseen query type}
              child {
                node [cite] {\cite{cohen2018cross,bigdeli2024learning,ma2021contrastive,lupart2023ms,sciavolino2021simple}}
              }
          }
          child  {
            node[bag] {Query variation}
              child {
                node [bag] {Hybrid methods}
                  child {
                    node [cite] {\cite{tasawong2023typo,campos2023noise,sidiropoulos2024improving,pan2023towards}}
                  }
              }
              child {
                node [bag] {Contrastive learning methods}
                  child {
                    node [cite] {\cite{zhuang2021dealing,liu2023mirs,ma2021contrastive}}
                  }
              }
              child {
                node [bag] {Self-teaching methods}
                  child {
                    node [cite] {\cite{chen2022towards,zhuang2022characterbert,zhuang2023typos}}
                  }
              }
          }

      ;
    \end{tikzpicture}%
    }
  \caption{Classification of OOD generalizability on unseen queries.} % Caption for the figure
  \label{fig:query-tree} % Label for referencing the figure
\end{figure}



==> figure_latex/tikz-figure10.tex <==
\resizebox{\textwidth}{!}{%
	\begin{tikzpicture}     
%      draw dashed line	
		\draw [dashed] (0,-3) -- (0,-7.75);
		\draw[draw=none,rounded corners=2,fill = teal!10] (-7.5,-7.75) rectangle (-3.5,-4.2) ;
		\node[draw=none,rounded corners=2,thick, fill=none] at (-5.55,-7.45) {Adapt to OOD corpus};
		\draw[draw=none,rounded corners=2,fill = teal!10] (3.55,-7.75) rectangle (7.55,-4.2) ;
		\node[draw=none,rounded corners=2,thick, fill=none] at (5.55,-7.45) {Adapt to OOD query set};
	
%	Draw cylinders
		\node[draw,rounded corners=2,thick,fill = blue!10,yshift=-5cm] (A) at (0,0){Neural IR model};
          
		\node[cylinder, draw, shape aspect=.6, cylinder uses custom fill, cylinder end fill=red!10, 
		minimum height=1cm, cylinder body fill=red!20, opacity=1, scale=1, 
		rotate=90, minimum width=1cm, thick, left = 2cm of A.west, yshift=1.03cm,xshift=.582cm] (B) {};     

		\node[cylinder, draw, shape aspect=.6, cylinder uses custom fill, cylinder end fill=gray!10, 
      		minimum height=1cm, cylinder body fill=gray!20, opacity=1, scale=1, 
      		rotate=90, minimum width=1cm, thick, above = 1cm of B, xshift=.4cm, yshift=-1.03cm] (C) {};

		\node[draw=none,rounded corners=2,thick, left = 0.75 cm of C, fill=none, 
		yshift=.5cm] (D) {Training corpus};

		\node[cylinder, draw, shape aspect=.6, cylinder uses custom fill, cylinder end fill=green!10, 
		minimum height=1cm, cylinder body fill=green!20, opacity=1, scale=1, 
		rotate=90, minimum width=1cm, thick, below = 1cm of B, yshift=1.03cm,xshift=-.6cm] (E) {};     

		\node[cylinder, draw, shape aspect=.6, cylinder uses custom fill, cylinder end fill=blue!10, 
		minimum height=1cm, cylinder body fill=blue!20, opacity=1, scale=1, 
		rotate=90, minimum width=1cm, thick, left = 1cm of B, yshift=1.13cm, xshift=1.02cm] (F) {};     

		\node[cylinder, draw, shape aspect=.6, cylinder uses custom fill, cylinder end fill=purple!10, 
		minimum height=1cm, cylinder body fill=purple!20, opacity=1, scale=1, 
		rotate=90, minimum width=1cm, thick, above = 1cm of F, yshift=-1.03cm, xshift=-2.5875cm] (G) {};     
		
		\node [rectangle, below of=B, xshift=-10.5mm, yshift=2.5mm] (split1) {};
     		\node[coordinate] (auxLeft) at (-0.5,-5.25) {};
		
		\draw [-Stealth] (C) -- (A.west);
		\draw [-Stealth,brown] (A) -- (B);
		\draw [-Stealth,brown,rounded corners=0.05cm] (auxLeft) --($(auxLeft)+(0,-1.34)$)-- (E);
     
     		\path [draw,brown,rounded corners=0.05cm] (auxLeft) |- (split1) ;
		\path [draw,brown,rounded corners=0.05cm, -Stealth] (split1) -- ($(split1)+(0.2,-0.0)$) -| (F) ;
		\path [draw,brown,rounded corners=0.05cm, -Stealth] (split1) -- ($(split1)+(0.2,-0.0)$) -| (G) ;

%	draw cubes
	\newcommand{\cube}[1]{%
    \coordinate (CenterPoint) at (0,0);
    \def\width{0.84cm};
    \def\height{0.84cm};
    \def\textborder{0.1cm};
    \def\xslant{0.2cm};
    \def\yslant{0.15cm};
    \def\rounding{0.2pt};
    % Drawing
    \node[thick, draw,
          minimum height  = \height,
          minimum width   = \width,
          text width      = {\width-2*\textborder},
          align           = center,
          fill            = #1!20,
          rounded corners = \rounding]
          at (CenterPoint) {}; 
    % "3D" top
    \draw [rounded corners = \rounding, thick, fill=#1!10] %
        ($(CenterPoint) + (-\width/2. - 2*\rounding, \height/2.)$) -- %
        ($(CenterPoint) + (-\width/2. + \xslant - 2*\rounding, \height/2. + \yslant)$) -- %
        ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, \height/2. + \yslant)$) -- %
        ($(CenterPoint) + (\width/2. + 2*\rounding, \height/2.)$) -- %
        cycle;
    % "3D" side
    \draw [rounded corners = \rounding, thick, fill=#1!30] %
        ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, \height/2. + \yslant)$) -- %
        ($(CenterPoint) + (\width/2. + 2*\rounding, \height/2.)$) -- %
        ($(CenterPoint) + (\width/2. + 2*\rounding, -\height/2.)$) -- %
        ($(CenterPoint) + (\width/2. + \xslant + 2*\rounding, -\height/2. + \yslant)$) -- %
        cycle;
        }
        \begin{scope}[xshift=4.47cm,yshift=-3.61cm]
        \cube{gray}
        \end{scope}
        \begin{scope}[xshift=4.47cm,yshift=-5.01cm]
        \cube{red}
        \end{scope}
        \begin{scope}[xshift=4.47cm,yshift=-6.61cm]
        \cube{green}
        \end{scope}
        \begin{scope}[xshift=6.67cm,yshift=-5.01cm]
        \cube{blue}
        \end{scope}
        \begin{scope}[xshift=6.67cm,yshift=-6.61cm]
        \cube{purple}
        \end{scope}
        
       	\node[draw=none,rounded corners=2,thick, fill=none] at (6.7,-3.5) {Training queries};

	\node [coordinate] (split2) at (6.4,-5.748) {};
	\node[coordinate] (auxRight) at (0.5,-5.25) {};

	\node[coordinate] (aux1) at (4.05,-3.8) {};
	\draw [-Stealth] (aux1) -- (A.east);
	\node[coordinate] (aux2) at (4.05,-5.01) {};
	\draw [-Stealth,brown] (A.east) -- (aux2);
	\node[coordinate] (aux3) at (4.05,-6.61) {};
	\draw [-Stealth,brown,rounded corners=0.05cm] (auxRight) --($(auxRight)+(0,-1.34)$)-- (aux3);
		
     	\path [draw,brown,rounded corners=0.05cm] (auxRight) |- (split2) ;
	\node[coordinate] (aux4) at (6.67,-5.44) {};	
	\node[coordinate] (aux5) at (6.67,-6.03) {};	
	\path [draw,brown,rounded corners=0.05cm, -Stealth] (split2) -- ($(split2)+(0.2,-0.0)$) -| (aux4) ;
	\path [draw,brown,rounded corners=0.05cm, -Stealth] (split2) -- ($(split2)+(0.2,-0.0)$) -| (aux5) ;

   \end{tikzpicture}
}

==> figure_latex/tikz-figure3.tex <==
\def\corner{0.15cm}
\def\cornerradius{0.02cm}
\def\lwidth{0.01cm}
\def\h{1.1cm}
\def\w{0.85cm}
\def\nline{10}
\def\iconmargin{0.1cm}
\def\topmargin{0.3cm}
\newcommand{\stackofpapers}{%
     \foreach[count=\i] \filename in {bar.c,bar.h,foo.c,foo.h}
     {
     \coordinate (nw) at ($(0.0cm*\i,0.15cm*\i)$);
     \coordinate (ne0) at ($(nw) + (\w, 0)$);
     \coordinate (ne1) at ($(ne0) - (\corner, 0)$);
     \coordinate (ne2) at ($(ne0) - (0, \corner)$);
     \coordinate (se) at ($(ne0) + (0, -\h)$); 
     \filldraw [-, line width = \lwidth, fill=white] (nw) -- (ne1) -- (ne2)
      [rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
     \draw [-, line width = \lwidth] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
     \node [anchor=north west] at (nw) {\if0\scriptsize \tt \filename\fi};
     \foreach \k in {1,...,\nline}
     {
       \draw [-, line width = \lwidth, line cap=round] 
         ($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - \topmargin)})$)
           -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     }
     }
}
\resizebox{0.85\textwidth}{!}{%
\begin{tikzpicture}     
     \node[draw,rounded corners=2,thick,fill = gray!10] (A) at (-4,-2){Neural IR  model};
     \node[draw,rounded corners=2,thick, above = 0.4cm of A] (B) {Query};
     \node[draw,rounded corners=2,thick, below = 0.4cm of A] (C) {Index};
     \draw [-latex] (B) -- (A);
     \draw [-latex] (C) -- (A);
%     
     \draw[draw=none,rounded corners=2,fill = teal!10] (-0.4,-4.2) rectangle (1.3,0.4) node at (0.45,-4.4) {Ranked list} node at (0.4,-1.9) {$\vdots$} ;
%
     \draw[rounded corners=2,thick] (-0.2,-1.7) rectangle (1.1,0.2) node at (2.0,-0.8) {Top-$K$} ;
%
     \begin{scope}[yshift=-0.6cm]	
       \stackofpapers
     \end{scope}
     \begin{scope}[yshift=-3.0cm]
       \stackofpapers
     \end{scope} 
%     
     \draw[-latex]  (-2.70,-2) -- (-0.4,-2) ;     
     \node[draw,rounded corners=2,thick,fill = red!10] (E) at (3.97,-2){SEO};
     \draw[-latex]  (1.3,-2) -- (E.west) ;
%     
     \draw[draw=none,rounded corners=2,fill = teal!10] (6.24,-4.2) rectangle (7.94,0.4) node at (7.09,-4.4) {Ranked list} node at (7.04,-1.9) {$\vdots$} ;     
     \draw[rounded corners=2,thick, color=red] (6.44,-1.7) rectangle (7.74,0.2) node at (8.64,-0.8) {\textcolor{black}{Top-$K$}} ;
     
     \begin{scope}[xshift=6.64cm, yshift=-0.6cm]	
     \stackofpapers
     \end{scope}
     \begin{scope}[xshift=6.64cm, yshift=-3.0cm]
     \stackofpapers     
     \end{scope}        
   \draw[thick, -latex, red] (6.64,-3.2) to [bend left=90] (6.44,-0.7) node at (5.79,-2) {\sffamily\huge X} ;
   \draw[thick, -latex] (6.64,-3.7) to [bend left=90] (6.64,-2.8) node at (9.02,-2.65) {Rank $K+1$} node at (8.5,-3.1) {$\vdots$} node at (8.77,-3.7) {Rank $N$} ;     
\end{tikzpicture}
}

==> figure_latex/tikz-figure5.tex <==
\resizebox{0.7\textwidth}{!}{%      
   \begin{tikzpicture}
     \def\corner{0.15cm}
     \def\cornerradius{0.02cm}
     \def\lwidth{0.01in}
     \def\h{1.1cm}
     \def\w{0.85cm}
%     \def\h{1.1in}
%     \def\w{0.85in}
     \def\nline{10}
     \def\iconmargin{0.1cm}
     \def\topmargin{0.3cm}
     \node[draw,rounded corners=2,thick,fill = red!10] (A) at (-4.8,0){Attack};
     \node[draw,rounded corners=2,thick,fill = green!10] (D) at (5,0){Defense};
     \draw[black,rounded corners=2,thick,fill = teal!10] (-0.8,-0.82) rectangle (0.92,1) 
     	node at (0.1,1.3) {Top-$K$ results} ;
     \begin{scope}[yshift=.8cm]
     \foreach[count=\i] \filename in {bar.c,bar.h,foo.c,foo.h}
     {
     \coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
%     \coordinate (nw) at ($(-0.15in*\i,-0.075in*\i)$);
     \coordinate (ne0) at ($(nw) + (\w, 0)$);
     \coordinate (ne1) at ($(ne0) - (\corner, 0)$);
     \coordinate (ne2) at ($(ne0) - (0, \corner)$);
     \coordinate (se) at ($(ne0) + (0, -\h)$); 
     \filldraw [-, line width = \lwidth, fill=white] (nw) -- (ne1) -- (ne2)
      [rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
     \draw [-, line width = \lwidth] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
     \node [anchor=north west] at (nw) {\if0\scriptsize \tt \filename\fi};
     \foreach \k in {1,...,\nline}
     {
       \draw [-, line width = \lwidth, line cap=round] 
         ($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - \topmargin)})$)
           -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     }
     }
     \end{scope}
     \draw[-Stealth]  (-4.16,0) -- (-0.8,0) node [pos=0.5,above] {change} node [pos=0.5,below] {identify flaws};
     \draw[-Stealth]  (4.29,0) -- (0.93,0) node [pos=0.5,above] {stabilize\vphantom{g}} node [pos=0.5,below] {strengthen models};
   \end{tikzpicture}
}

==> figure_latex/tikz-figure6.tex <==
\def\corner{0.15cm}
\def\cornerradius{0.02cm}
\def\lwidth{0.01cm}
\def\h{1.1cm}
\def\w{0.85cm}
\def\nline{10}
\def\iconmargin{0.1cm}
\def\topmargin{0.3cm}
\newcommand{\singlepaper}[1]{%
     \coordinate (nw) at ($(0.0cm*\i,0.15cm*\i)$);
     \coordinate (ne0) at ($(nw) + (\w, 0)$);
     \coordinate (ne1) at ($(ne0) - (\corner, 0)$);
     \coordinate (ne2) at ($(ne0) - (0, \corner)$);
     \coordinate (se) at ($(ne0) + (0, -\h)$); 
     \filldraw [-, line width = \lwidth, #1, fill=white] (nw) -- (ne1) -- (ne2)
      [rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
     \draw [-, line width = \lwidth] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
     \node [anchor=north west] at (nw) {\if0\scriptsize \tt \filename\fi};
     \foreach \k in {1,...,\nline}
     {
       \draw [-, line width = \lwidth, line cap=round] 
         ($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - \topmargin)})$)
           -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     }
}
\newcommand{\stackofpapers}{%
     \foreach[count=\i] \filename in {bar.c}
     {
     \singlepaper{red}
     }
}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
	\draw[draw=none,rounded corners=2,fill = teal!10] (0.8,-0.5) rectangle (9,4.5) ;
	\node[draw,rounded corners=2,thick,fill = blue!10] (A) at (5,2){\begin{tabular}{c}\small Neural\\ \small retrieval model\end{tabular}};
	\node[cylinder, draw, shape aspect=.6, cylinder uses custom fill, cylinder end fill=gray!25, 
      	minimum height=1cm, cylinder body fill=gray!50, opacity=1, scale=1, 
	rotate=90, minimum width=1cm, thick, left = 2cm of A,xshift=.58cm, yshift=0.0cm] (B) {};
	\begin{scope}[scale=0.7,xshift=4cm,yshift=5.7cm]
	\foreach \i in {1}
		{
		\coordinate (nw) at ($(0.0cm*\i,0.15cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, red, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, red] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, red] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	
	\draw [-Stealth] (B) -- (A.west);
	\node[coordinate] (aux1) at (3.1,3.33) {};
	\node[coordinate] (aux2) at (3.1,2) {};
	\node[coordinate] (aux3) at (6.6,2) {};	
	\path[draw] (aux1) -- (aux2);
	\node[circle,draw] (C) at (aux2) {};
	\draw[-Stealth] (A) -- (aux3);
	
	\begin{scope}[scale=0.7,xshift=10.1cm,yshift=4.75cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, black, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, black] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, black] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	\begin{scope}[scale=0.7,xshift=9.95cm,yshift=4.675cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, red, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, red] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, red] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	\begin{scope}[scale=0.7,xshift=9.8cm,yshift=4.6cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, black, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, black] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, black] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	
	\begin{scope}[scale=0.7,xshift=10.1cm,yshift=2.360cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, black, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, black] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, black] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	\begin{scope}[scale=0.7,xshift=9.95cm,yshift=2.285cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, black, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, black] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, black] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	\begin{scope}[scale=0.7,xshift=9.8cm,yshift=2.21cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, black, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, black] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, black] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}

	\begin{scope}[scale=0.7,xshift=11.8cm,yshift=2.21cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, red, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, red] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, red] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	
	\node[coordinate] (aux4) at (8.45,1.5) {} ;
	\node[coordinate] (aux5) at (7.55,2.9) {} ;
	
	\draw[black, -Stealth] (aux4) to [bend right=30] (aux5) ;
	
	\node[draw=none,rounded corners=2,fill=none] (AE) at (1.9,3.7) {\footnotesize \begin{tabular}{r}Adversarial\\ example\end{tabular}};
	\node[draw=none,rounded corners=2,fill=none] (corpus) at (1.88,1.3) {\footnotesize Corpus};
	\node[draw=none,rounded corners=2,fill=none] (RC) at (7.1,0.3) {\footnotesize \begin{tabular}{c}Recalled\\ candidates\end{tabular}};
	
	\node[draw=none,rounded corners=2,fill=none] (RC) at (2.8,-0.2) {\small Adversarial retrieval attack};
	
\end{tikzpicture}

\hspace{0.1cm}

%% RIGHT HALF
\begin{tikzpicture}
	\draw[draw=none,rounded corners=2,fill = teal!10] (0.8,-0.5) rectangle (9,4.5) ;
	\node[draw,rounded corners=2,thick,fill = blue!10] (A) at (5,2){\begin{tabular}{c}\small Neural\\ \small ranking model\end{tabular}};
	\begin{scope}[scale=0.7,xshift=2.7cm,yshift=3.6cm]
	\foreach \i in {1,...,3}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, black, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, black] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, black] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	\node[coordinate] (B) at (2.38,2) {} ;
	
	\begin{scope}[scale=0.7,xshift=4cm,yshift=5.7cm]
	\foreach \i in {1}
		{
		\coordinate (nw) at ($(0.0cm*\i,0.15cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, red, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, red] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, red] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	
	\draw [-Stealth] (B) -- (A.west);
	\node[coordinate] (aux1) at (3.1,3.33) {};
	\node[coordinate] (aux2) at (3.1,2) {};
	\node[coordinate] (aux3) at (6.55,2) {};	
	\path[draw] (aux1) -- (aux2);
	\node[circle,draw] (C) at (aux2) {};
	\draw[-Stealth] (A) -- (aux3);
	
	\begin{scope}[scale=0.7,xshift=9.8cm,yshift=4.81cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, red, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, red] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, red] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	\begin{scope}[scale=0.7,xshift=9.8cm,yshift=3.51cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, black, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, black] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, black] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	\begin{scope}[scale=0.7,xshift=9.8cm,yshift=2.21cm]
	\foreach \i in {1,...,1}
		{
		\coordinate (nw) at ($(-0.15cm*\i,-0.075cm*\i)$);
		\coordinate (ne0) at ($(nw) + (\w, 0)$);
		\coordinate (ne1) at ($(ne0) - (\corner, 0)$);
		\coordinate (ne2) at ($(ne0) - (0, \corner)$);
		\coordinate (se) at ($(ne0) + (0, -\h)$); 
		\filldraw [-, line width = \lwidth, red, fill=white] (nw) -- (ne1) -- (ne2)
      			[rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
		\draw [-, line width = \lwidth, red] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
		\foreach \k in {1,...,\nline}
			{
       			\draw [-, line width = \lwidth, line cap=round, red] 
         		($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - 
			\topmargin)})$) -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
     			}
     		}
	\end{scope}
	
	\node[coordinate] (aux4) at (7.35,1.1) {} ;
	\node[coordinate] (aux5) at (7.35,2.9) {} ;
	
	\draw[black, -Stealth] (aux4) to [bend right=60] (aux5) ;
	
	\node[draw=none,rounded corners=2,fill=none] (AE) at (1.9,3.7) {\footnotesize \begin{tabular}{r}Adversarial\\ example\end{tabular}};
	\node[draw=none,rounded corners=2,fill=none] (DC) at (1.88,1.2) {\footnotesize \begin{tabular}{c}Document\\ candidates\end{tabular}};
	\node[draw=none,rounded corners=2,fill=none] (RL) at (7.04,0.3) {\footnotesize \begin{tabular}{c}Ranked\\ list\end{tabular}};
	\node[draw=none,rounded corners=2,fill=none] (Rank) at (8.4,2.9) {\footnotesize Rank $i$};	
	\node[draw=none,rounded corners=2,fill=none] (Rank) at (8.4,0.95) {\footnotesize \begin{tabular}{c}Rank $j$ \\ ($j>i$)\end{tabular}};	

	\node[draw=none,rounded corners=2,fill=none] (RC) at (2.8,-0.2) {\small Adversarial ranking attack};

\end{tikzpicture}%
}
